Asymmetric Construction of Low-Latency and Length-Flexible Polar Codes

Polar codes are a class of capacity-achieving error correcting codes that have been selected for use in enhanced mobile broadband in the 3GPP 5th generation (5G) wireless standard. Most polar code research examines the original Arikan polar coding scheme, which is limited in block length to powers of two. This constraint presents a considerable obstacle since practical applications call for all code lengths to be readily available. Puncturing and shortening techniques allow for flexible polar codes, while multi-kernel polar codes produce native code lengths that are powers of two and/or three. In this work, we propose a new low complexity coding scheme called asymmetric polar coding that allows for any arbitrary block length. We present details on the generator matrix, frozen set design, and decoding schedule. Our scheme offers flexible polar code lengths with decoding complexity lower than equivalent state-of-the-art length-compatible approaches under successive cancellation decoding. Further, asymmetric decoding complexity is directly dependent on the codeword length rather than the nearest valid polar code length. We compare our scheme with other length matching techniques, and simulations are presented. Results show that asymmetric polar codes present similar error correction performance to the competing schemes, while dividing the number of SC decoding operations by up to a factor of 2 using the same codeword length

==> figs/big_1536_2304_3072_group_fer_plot.tikz <==
\begin{tikzpicture}
[spy using outlines={chamfered rectangle, magnification=2.8, height=1cm, width=0.5cm, connect spies}]

\begin{groupplot}[
        group style={group name=fer_group, group size= 3 by 9, horizontal sep=1mm, vertical sep=5mm,}, height=0.7\linewidth, width=.45\linewidth]

%%% N_1536

        \nextgroupplot[ylabel=FER, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabel style = {font=\scriptsize}, ylabel style = {font=\footnotesize},  xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_384/1536,384_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_384/1536,384_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_384/1536,384_p_q.csv};
                \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_384/1536,384_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_384/1536,384_apc_d.csv};
                
                \coordinate (zoom1) at (axis cs:2.25,6e-6);

        \nextgroupplot[grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6,
                        legend style={font=\footnotesize, nodes={scale=0.7}, at={(0.5,1.03)}, anchor=south, legend columns=3},
                        legend cell align={left},
                        legend entries={~{Multi-kernel}, ~{Short WL}, ~{Punct QUP}, ~{Asymm ASC}, ~{Asymm DES}}
                        ]
                \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_768/1536,768_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_768/1536,768_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_768/1536,768_p_q.csv};
                \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_768/1536,768_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_768/1536,768_apc_d.csv};

                \coordinate (zoom2) at (axis cs:2.5,2e-5);

        \nextgroupplot[grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_1152/1536,1152_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_1152/1536,1152_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_1152/1536,1152_p_q.csv};
                \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_1152/1536,1152_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/1536_1152/1536,1152_apc_d.csv};

                \coordinate (zoom3) at (axis cs:3.5,5e-5);

%%% N_2304

        \nextgroupplot[ylabel=FER, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabel style = {font=\scriptsize}, ylabel style = {font=\footnotesize},  xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_p_q.csv};
                \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_576/2304,576_apc_d.csv};

                \coordinate (zoom4) at (axis cs:2,6e-6);

        \nextgroupplot[grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_p_q.csv};
                \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1152/2304,1152_apc_d.csv};

                \coordinate (zoom5) at (axis cs:2.25,4e-5);

        \nextgroupplot[grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_p_q.csv};
                \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/2304_1728/2304,1728_apc_d.csv};

                \coordinate (zoom6) at (axis cs:3.25,1.7e-4);

%%% N_3072

        \nextgroupplot[xlabel= \footnotesize {${E_b/N_0}$ (dB)}, ylabel=FER, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabel style = {font=\scriptsize}, ylabel style = {font=\footnotesize},  xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_768/3072,768_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_768/3072,768_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_768/3072,768_p_q.csv};
                \addplot[black, mark=triangle, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_768/3072,768_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_768/3072,768_apc_d.csv};

                \coordinate (zoom7) at (axis cs:1.75,1.6e-5);

        \nextgroupplot[xlabel= \footnotesize {${E_b/N_0}$ (dB)}, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_1536/3072,1536_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_1536/3072,1536_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_1536/3072,1536_p_q.csv};
                \addplot[black, mark=triangle, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_1536/3072,1536_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_1536/3072,1536_apc_d.csv};

                \coordinate (zoom8) at (axis cs:2.25,1e-5);

        \nextgroupplot[xlabel= \footnotesize {${E_b/N_0}$ (dB)}, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \addplot[Paired-1, mark=square, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_2304/3072,2304_mk_h.csv};
                \addplot[Paired-3, mark=*, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_2304/3072,2304_s_w.csv};
                \addplot[Paired-5, mark=o, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_2304/3072,2304_p_q.csv};
                \addplot[black, mark=triangle, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_2304/3072,2304_apc_a.csv};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=2pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/3072_2304/3072,2304_apc_d.csv};

                \coordinate (zoom9) at (axis cs:3.25,7e-5);
\end{groupplot}

\spy [black, height=1.9cm, width=0.7cm] on (zoom1) in node [fill=white] at (0.8,1.4);
\spy [black, height=1.1cm, width=0.7cm] on (zoom2) in node [fill=white] at (3.2,1);
\spy [black, height=1.9cm, width=0.7cm] on (zoom3) in node [fill=white] at (5.6,1.4);

\spy [black, height=2.1cm, width=0.7cm] on (zoom4) in node [fill=white] at (0.8,-3.6);
\spy [black, height=1.2cm, width=0.7cm] on (zoom5) in node [fill=white] at (3.2,-4);
\spy [black, height=1.9cm, width=0.7cm] on (zoom6) in node [fill=white] at (5.6,-3.7);

\spy [black, height=1.8cm, width=0.7cm] on (zoom7) in node [fill=white] at (0.8,-8.9);
\spy [black, height=1.1cm, width=0.7cm] on (zoom8) in node [fill=white] at (3.2,-9.25);
\spy [black, height=2.1cm, width=0.7cm] on (zoom9) in node [fill=white] at (5.6,-8.7);

\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c1r1.south] {\tiny (a) $\mathcal{PC}(1536,384)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c2r1.south] {\tiny (b) $\mathcal{PC}(1536,768)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c3r1.south] {\tiny (c) $\mathcal{PC}(1536,1152)$};

\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c1r2.south] {\tiny (d) $\mathcal{PC}(2304,576)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c2r2.south] {\tiny (e) $\mathcal{PC}(2304,1152)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c3r2.south] {\tiny (f) $\mathcal{PC}(2304,1728)$};

\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c1r3.south] {\tiny (g) $\mathcal{PC}(3072,768)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c2r3.south] {\tiny (h) $\mathcal{PC}(3072,1536)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c3r3.south] {\tiny (i) $\mathcal{PC}(3072,2304)$};
\end{tikzpicture}

==> figs/big_576_768_group_fer_plot.tikz <==
\begin{tikzpicture}
[spy using outlines={chamfered rectangle, magnification=2.8, connect spies}]

\begin{groupplot}[
        group style={group name=fer_group, group size= 3 by 6, horizontal sep=1mm, vertical sep=5mm,}, height=0.7\linewidth, width=.45\linewidth]

%%% N_576

        \nextgroupplot[ylabel=FER, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabel style = {font=\scriptsize}, ylabel style = {font=\footnotesize},  xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \begin{scope}
                        \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_144/576,144_mk_h.csv};
                        \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_144/576,144_s_w.csv};
                        \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_144/576,144_p_q.csv};
                        \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_144/576,144_apc_a.csv};
                        \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_144/576,144_apc_d.csv};

                        \coordinate (zoom1) at (axis cs:3,3e-5);
                        \spy [black, height=1.9cm, width=0.7cm] on (zoom1) in node [fill=white] at (0.8,1.4);
                \end{scope}

        \nextgroupplot[grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6,
                        legend style={font=\footnotesize, nodes={scale=0.7}, at={(0.5,1.03)}, anchor=south, legend columns=3},
                        legend cell align={left},
                        legend entries={~{Multi-kernel}, ~{Short WL}, ~{Punct QUP}, ~{Asymm ASC}, ~{Asymm DES}}
                        ]
                \begin{scope}
                        \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_288/576,288_mk_h.csv};
                        \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_288/576,288_s_w.csv};
                        \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_288/576,288_p_q.csv};
                        \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_288/576,288_apc_a.csv};
                        \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_288/576,288_apc_d.csv};

                        \coordinate (zoom2) at (axis cs:3.25,7e-6);
                        \spy [black, height=1.1cm, width=0.7cm] on (zoom2) in node [fill=white] at (3.2,1);
                \end{scope}

        \nextgroupplot[grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \begin{scope}
                        \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_432/576,432_mk_h.csv};
                        \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_432/576,432_s_w.csv};
                        \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_432/576,432_p_q.csv};
                        \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_432/576,432_apc_a.csv};
                        \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/576_432/576,432_apc_d.csv};

                        \coordinate (zoom3) at (axis cs:4.25,6e-6);
                        \spy [black, height=1.9cm, width=0.7cm] on (zoom3) in node [fill=white] at (5.6,1.4);
                \end{scope}

%%% N_768

        \nextgroupplot[xlabel= \footnotesize {${E_b/N_0}$ (dB)}, ylabel=FER, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabel style = {font=\scriptsize}, ylabel style = {font=\footnotesize},  xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \begin{scope}
                        \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_mk_h.csv};
                        \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_s_w.csv};
                        \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_p_q.csv};
                        \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_apc_a.csv};
                        \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_192/768,192_apc_d.csv};

                        \coordinate (zoom4) at (axis cs:2.75,1.2e-5);
                        \spy [black, height=1.8cm, width=0.7cm] on (zoom4) in node [fill=white] at (0.8,-3.7);
                \end{scope}

        \nextgroupplot[xlabel= \footnotesize {${E_b/N_0}$ (dB)}, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \begin{scope}
                        \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_mk_h.csv};
                        \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_s_w.csv};
                        \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_p_q.csv};
                        \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_apc_a.csv};
                        \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_384/768,384_apc_d.csv};

                        \coordinate (zoom5) at (axis cs:3,8e-6);
                        \spy [black, height=1.1cm, width=0.7cm] on (zoom5) in node [fill=white] at (3.2,-4);
                \end{scope}

        \nextgroupplot[xlabel= \footnotesize {${E_b/N_0}$ (dB)}, grid=both, grid style={gray!30}, tick align=inside, tickpos=left, yticklabels={}, ylabel style = {font=\footnotesize}, xticklabel style = {font=\footnotesize}, ymode=log, ymax=1.3,  ymin=2e-6]
                \begin{scope}
                        \addplot[Paired-1, mark=square, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_mk_h.csv};
                        \addplot[Paired-3, mark=*, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_s_w.csv};
                        \addplot[Paired-5, mark=o, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_p_q.csv};
                        \addplot[black, mark=triangle, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_apc_a.csv};
                        \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, thin] table [x={EbN0}, y={FER}, col sep=comma] {figs/data/768_576/768,576_apc_d.csv};

                        \coordinate (zoom6) at (axis cs:4,9e-6);
                        \spy [black, height=1.9cm, width=0.7cm] on (zoom6) in node [fill=white] at (5.6,-3.7);
                \end{scope}







\end{groupplot}


% \spy [black, height=1.9cm, width=0.7cm] on (zoom1) in node [fill=white] at (0.8,1.4);
% \spy [black, height=1.1cm, width=0.7cm] on (zoom2) in node [fill=white] at (3.2,1);
% \spy [black, height=1.9cm, width=0.7cm] on (zoom3) in node [fill=white] at (5.6,1.4);

% \spy [black, height=1.8cm, width=0.7cm] on (zoom4) in node [fill=white] at (0.8,-3.7);
% \spy [black, height=1.1cm, width=0.7cm] on (zoom5) in node [fill=white] at (3.2,-4);
% \spy [black, height=1.9cm, width=0.7cm] on (zoom6) in node [fill=white] at (5.6,-3.7);


\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c1r1.south] {\tiny (a) $\mathcal{PC}(576,144)$}; %\tiny (a) $\mathcal{PC}(576,144)$ %\label{fig:fer:576_768:a}}
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c2r1.south] {\tiny (b) $\mathcal{PC}(576,288)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c3r1.south] {\tiny (c) $\mathcal{PC}(576,432)$};

\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c1r2.south] {\tiny (d) $\mathcal{PC}(768,192)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c2r2.south] {\tiny (e) $\mathcal{PC}(768,384)$};
\node[fill = white, draw=black, inner sep=0.5mm, above left = 0.1cm and -0.8cm of fer_group c3r2.south] {\tiny (f) $\mathcal{PC}(768,576)$};

\end{tikzpicture}

==> figs/fssc_ops_group_plot.tikz <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=fssc_group, group size= 2 by 1, horizontal sep=7mm, vertical sep=10mm,}, height=0.58\linewidth, width=0.58\linewidth]

        \nextgroupplot[
        ylabel=Number of operations,
        ymode=log, log basis y = 2,
        xtick={0.125,0.25,0.375,0.5,0.625,0.75,0.875},
        xticklabels={$\frac{1}{8}$,$\frac{2}{8}$,$\frac{3}{8}$,$\frac{4}{8}$,$\frac{5}{8}$,$\frac{6}{8}$,$\frac{7}{8}$},
        yticklabel style={rotate=0, font=\scriptsize},
        ymajorgrids]
                \addplot[Paired-3, mark=*, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/K164_WL_64.dat}; \label{plots:wl}
                \addplot[Paired-5, mark=o, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/K164_QUP_64.dat}; \label{plots:qup}
                \addplot[black, mark=triangle, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/K164_ASC_64.dat}; \label{plots:asc}
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/K164_DEC_64.dat}; \label{plots:dec}
                \coordinate (top) at (rel axis cs:0,1);

        \nextgroupplot[
        xtick={0.125,0.25,0.375,0.5,0.625,0.75,0.875},
        xticklabels={$\frac{1}{8}$,$\frac{2}{8}$,$\frac{3}{8}$,$\frac{4}{8}$,$\frac{5}{8}$,$\frac{6}{8}$,$\frac{7}{8}$},
        yticklabel style={rotate=0, font=\scriptsize},
        ymajorgrids]
                \addplot[Paired-3, mark=*, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/N768_WL_64.dat};
                \addplot[Paired-5, mark=o, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/N768_QUP_64.dat};
                \addplot[black, mark=triangle, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/N768_ASC_64.dat};
                \addplot[black, mark=triangle*, mark options={rotate=180}, mark size=1.6pt, only marks] table [x={R}, y={S1}, col sep=space] {figs/data/N768_DEC_64.dat};

                \coordinate (bot) at (rel axis cs:1,0);

    \end{groupplot}

    \path (fssc_group c1r1.south east) --node[below=0.4cm]{$R$} (fssc_group c2r1.south west);

    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex]legendpos)
      {
        \ref{plots:wl}& \footnotesize Short WL &[5pt]
        \ref{plots:qup}& \footnotesize Punct QUP &[5pt]
        \ref{plots:asc}& \footnotesize Asymm ASC &[5pt]
        \ref{plots:dec}& \footnotesize Asymm DES  \\};

    \node[fill = white, draw=black, inner sep=0.5mm, above left = 0.15cm and -0.8cm of fssc_group c1r1.south] {\footnotesize (a) $K=164$};
    \node[fill = white, draw=black, inner sep=0.5mm, above left = 0.15cm and -0.8cm of fssc_group c2r1.south] {\footnotesize (b) $N=768$};

\end{tikzpicture}

==> figs/n14_binary_tree_fssc_modified.tikz <==

\begin{tikzpicture}[scale=1.2, thick]

\draw [very thin,gray,dashed] (-2,.5) -- (1.5,.5);
\draw [very thin,gray,dashed] (-2,0) -- (1.5,0);
\draw [very thin,gray,dashed] (-2,-.5) -- (1.5,-.5);
\draw [very thin,gray,dashed] (-2,-1) -- (1.5,-1);
\draw [very thin,gray,dashed] (-2,-1.5) -- (1.5,-1.5);
\draw [very thin,gray,dashed] (-2,-2) -- (1.5,-2);

\fill (-1,.5) circle [radius=.02];

\fill (-.25,0) circle [radius=.02];

\fill (.5,-1+.5) circle [radius=.02];


\fill (-1+1,-1) circle [radius=.02];


\fill (-1.25+1,-1.5) circle [radius=.02];
\fill (-.75+1,-1.5) circle [radius=.02];



%\node at (-1.875,-2-.15) {\scriptsize $\hat{u}_0$};
%\node at (-1.625,-2-.15) {\scriptsize $\hat{u}_1$};
%\node at (-1.375,-2-.15)  {\scriptsize $\hat{u}_2$};
%\node at (-1.125,-2-.15)  {\scriptsize $\hat{u}_3$};
%\node at (-.875,-2-.15) {\scriptsize $\hat{u}_4$};
%\node at (-.625,-2-.15)  {\scriptsize $\hat{u}_5$};
%\node at (-.375,-2-.15)  {\scriptsize $\hat{u}_6$};
%\node at (-.125,-2-.15)  {\scriptsize $\hat{u}_7$};
%\node at (.125,-2-.15) {\scriptsize $\hat{u}_8$};
%\node at (.375,-2-.15)  {\scriptsize $\hat{u}_9$};
%\node at (.625,-2-.15)  {\scriptsize $\hat{u}_{10}$};
%\node at (.875,-2-.15)  {\scriptsize $\hat{u}_{11}$};
%\node at (1.125,-2-.15) {\scriptsize $\hat{u}_{12}$};
%\node at (1.375,-2-.15)  {\scriptsize $\hat{u}_{13}$};


%% curly braces (for spacing only)
\draw [white,decorate,decoration={brace,amplitude=4pt}] (1.425,-2.1)  -- (-.425,-2.1) 
	node [white,midway,below=4pt,xshift=-2pt] {\tiny $N_0 = 8$};
\draw [white,decorate,decoration={brace,amplitude=3.5pt}] (-.575,-1.6)  -- (-1.425,-1.6) 
	node [white,midway,below=4pt,xshift=-2pt] {\tiny $N_1 = 4$};
\draw [white,decorate,decoration={brace,amplitude=2.5pt}] (-1.575,-.6)  -- (-1.925,-.6) 
	node [white,midway,below=4pt,xshift=-2pt] {\tiny $N_2 = 2$};


%% lines

\draw (-1,.5) -- (-1.75,0);
\draw (-1,.5) -- (-.25,0);

\draw (-.25,0) -- (-1,-1+.5);
\draw (-.25,0) -- (.5,-1+.5);

\draw (-1.375+1.875,-.5) -- (-1.75+1.75,-1);
\draw (-1.375+1.875,-.5) -- (-1+2,-1);

\draw (-1+1,-1.0) -- (-1.25+1,-1.5);
\draw (-1+1,-1.0) -- (-.75+1,-1.5);


\draw (-1.25+1,-1.5) -- (-1.375+1,-2);
\draw (-1.25+1,-1.5) -- (-1.125+1,-2);


\fill [cyan](-1.75,0) circle [radius=.04];
\draw [very thin] (-1.75,0) circle [radius=.04];

\fill [cyan](-1,-1+.5) circle [radius=.04];
\draw [very thin] (-1,-1+.5) circle [radius=.04];

\fill [red](-.75+1,-1.5) circle [radius=.04];
\draw [very thin] (-.75+1,-1.5) circle [radius=.04];

\fill [red](-1+2,-1) circle [radius=.04];
\draw [very thin] (-1+2,-1) circle [radius=.04];


\fill [gray](-.375,-2) circle [radius=.04];
\fill [white](-.125,-2) circle [radius=.04];



\draw [very thin] (-.375,-2) circle [radius=.04];
\draw [very thin] (-.125,-2) circle [radius=.04];


%\node at (-2.3,.5) {\footnotesize $s=5$};
%\node at (-2.3,0) {\footnotesize $s=4$};
%\node at (-2.3,-.5) {\footnotesize $s=3$};
%\node at (-2.3,-1) {\footnotesize $s=2$};
%\node at (-2.3,-1.5) {\footnotesize $s=1$};
%\node at (-2.3,-2) {\footnotesize $s=0$};

\node at (-1.75,-.15) {\footnotesize $R0_2$};
\node at (-1,-1+.35) {\footnotesize $R0_4$};
\node at (-.75+1,-1.65) {\footnotesize $R1_2$};
\node at (-1+2,-1.15) {\footnotesize $R1_4$};


\end{tikzpicture}


==> figs/n14_binary_tree_modified.tikz <==

\begin{tikzpicture}[scale=1.2, thick]

\draw [very thin,gray,dashed] (-2,.5) -- (1.5,.5);
\draw [very thin,gray,dashed] (-2,0) -- (1.5,0);
\draw [very thin,gray,dashed] (-2,-.5) -- (1.5,-.5);
\draw [very thin,gray,dashed] (-2,-1) -- (1.5,-1);
\draw [very thin,gray,dashed] (-2,-1.5) -- (1.5,-1.5);
\draw [very thin,gray,dashed] (-2,-2) -- (1.5,-2);

\fill (-1,.5) circle [radius=.02];

\fill (-.25,0) circle [radius=.02];
\fill (-1.75,0) circle [radius=.02];

\fill (-1,-1+.5) circle [radius=.02];
\fill (.5,-1+.5) circle [radius=.02];

\fill (-1.25,-1.5+.5) circle [radius=.02];
\fill (-.75,-1.5+.5) circle [radius=.02];


\fill (-1+1,-1) circle [radius=.02];
\fill (-1+2,-1) circle [radius=.02];

\fill (-1.25+1,-1.5) circle [radius=.02];
\fill (-.75+1,-1.5) circle [radius=.02];
\fill (-1.25+2,-1.5) circle [radius=.02];
\fill (-.75+2,-1.5) circle [radius=.02];


%\node at (-1.875,-2-.15) {\scriptsize $\hat{u}_0$};
%\node at (-1.625,-2-.15) {\scriptsize $\hat{u}_1$};
%\node at (-1.375,-2-.15)  {\scriptsize $\hat{u}_2$};
%\node at (-1.125,-2-.15)  {\scriptsize $\hat{u}_3$};
%\node at (-.875,-2-.15) {\scriptsize $\hat{u}_4$};
%\node at (-.625,-2-.15)  {\scriptsize $\hat{u}_5$};
%\node at (-.375,-2-.15)  {\scriptsize $\hat{u}_6$};
%\node at (-.125,-2-.15)  {\scriptsize $\hat{u}_7$};
%\node at (.125,-2-.15) {\scriptsize $\hat{u}_8$};
%\node at (.375,-2-.15)  {\scriptsize $\hat{u}_9$};
%\node at (.625,-2-.15)  {\scriptsize $\hat{u}_{10}$};
%\node at (.875,-2-.15)  {\scriptsize $\hat{u}_{11}$};
%\node at (1.125,-2-.15) {\scriptsize $\hat{u}_{12}$};
%\node at (1.375,-2-.15)  {\scriptsize $\hat{u}_{13}$};


%% SC arrows
\draw [->] (-1.1,.5) -- (-1.75,0.062);
\draw [<-] (-1.02,.425) -- (-1.65,-.00);
\draw [->] (-1,.43) -- (-.42,0.03);
\node at (-1.525,0.375) {\scriptsize $f_2$};
\node at (-1.155,0.175) {\scriptsize $h_2$};
\node at (-.83,0.175) {\scriptsize $g_2$};

\draw [->] (-.35,0) -- (-1,-.438);
\draw [<-] (-.27,-0.075) -- (-0.9,-.5);
\draw [->] (-.25,-.07) -- (.38,-.497);
\node at (-.83,-.16) {\scriptsize $f_4$};
\node at (-.38,-.3) {\scriptsize $h_4$};
\node at (-.1,-.3) {\scriptsize $g_4$};

%\draw [->] (.42,-.5) -- (-.02,-.95);
%\draw [->] (.5,-.57) -- (0.93,-1);
%\node at (.07,-.65) {\scriptsize $f_4$};
%\node at (.6,-.82) {\scriptsize $g_4$};


%% curly braces
\draw [black,decorate,decoration={brace,amplitude=4pt}] (1.425,-2.1)  -- (-.425,-2.1) 
	node [black,midway,below=4pt,xshift=-2pt] {\tiny $N_0 = 8$};
\draw [black,decorate,decoration={brace,amplitude=3.5pt}] (-.575,-1.6)  -- (-1.425,-1.6) 
	node [black,midway,below=4pt,xshift=-2pt] {\tiny $N_1 = 4$};
\draw [black,decorate,decoration={brace,amplitude=2.5pt}] (-1.575,-.6)  -- (-1.925,-.6) 
	node [black,midway,below=4pt,xshift=-2pt] {\tiny $N_2 = 2$};



%% SC lines

\draw (-1,.5) -- (-1.75,0);
\draw (-1,.5) -- (-.25,0);

\draw (-.25,0) -- (-1,-1+.5);
\draw (-.25,0) -- (.5,-1+.5);

\draw (-1.375+1.875,-.5) -- (-1.75+1.75,-1);
\draw (-1.375+1.875,-.5) -- (-1+2,-1);
\draw (-1.75,0) -- (-1.875,-.5);
\draw (-1.75,0) -- (-1.625,-.5);

\draw (-1,-1.0+.5) -- (-1.25,-1.5+.5);
\draw (-1,-1.0+.5) -- (-.75,-1.5+.5);

\draw (-1+1,-1.0) -- (-1.25+1,-1.5);
\draw (-1+1,-1.0) -- (-.75+1,-1.5);
\draw (-1+2,-1.0) -- (-1.25+2,-1.5);
\draw (-1+2,-1.0) -- (-.75+2,-1.5);

\draw (-1.25,-1.5+.5) -- (-1.375,-2+.5);
\draw (-1.25,-1.5+.5) -- (-1.125,-2+.5);
\draw (-.75,-1.5+.5) -- (-.875,-2+.5);
\draw (-.75,-1.5+.5) -- (-.625,-2+.5);

\draw (-1.25+1,-1.5) -- (-1.375+1,-2);
\draw (-1.25+1,-1.5) -- (-1.125+1,-2);
\draw (-.75+1,-1.5) -- (-.875+1,-2);
\draw (-.75+1,-1.5) -- (-.625+1,-2);
\draw (-1.25+2,-1.5) -- (-1.375+2,-2);
\draw (-1.25+2,-1.5) -- (-1.125+2,-2);
\draw (-.75+2,-1.5) -- (-.875+2,-2);
\draw (-.75+2,-1.5) -- (-.625+2,-2);


\fill [white](-1.875,-.5) circle [radius=.04];
\fill [white](-1.625,-.5) circle [radius=.04];
\fill [white](-1.375,-2+.5) circle [radius=.04];
\fill [white](-1.125,-2+.5) circle [radius=.04];
\fill [white](-.875,-2+.5) circle [radius=.04];
\fill [white](-.625,-2+.5) circle [radius=.04];
\fill [gray](-.375,-2) circle [radius=.04];
\fill [white](-.125,-2) circle [radius=.04];
\fill [gray](.125,-2) circle [radius=.04];
\fill [gray](.375,-2) circle [radius=.04];
\fill [gray](.625,-2) circle [radius=.04];
\fill [gray](.875,-2) circle [radius=.04];
\fill [gray](1.125,-2) circle [radius=.04];
\fill [gray](1.375,-2) circle [radius=.04];

\draw [very thin] (-1.875,-.5) circle [radius=.04];
\draw [very thin] (-1.625,-.5) circle [radius=.04];
\draw [very thin] (-1.375,-2+.5) circle [radius=.04];
\draw [very thin] (-1.125,-2+.5) circle [radius=.04];
\draw [very thin] (-.875,-2+.5) circle [radius=.04];
\draw [very thin] (-.625,-2+.5) circle [radius=.04];
\draw [very thin] (-.375,-2) circle [radius=.04];
\draw [very thin] (-.125,-2) circle [radius=.04];
\draw [very thin] (.125,-2) circle [radius=.04];
\draw [very thin] (.375,-2) circle [radius=.04];
\draw [very thin] (.625,-2) circle [radius=.04];
\draw [very thin] (.875,-2) circle [radius=.04];
\draw [very thin] (1.125,-2) circle [radius=.04];
\draw [very thin] (1.375,-2) circle [radius=.04];

%\node at (-2.3,.5) {\footnotesize $s=5$};
%\node at (-2.3,0) {\footnotesize $s=4$};
%\node at (-2.3,-.5) {\footnotesize $s=3$};
%\node at (-2.3,-1) {\footnotesize $s=2$};
%\node at (-2.3,-1.5) {\footnotesize $s=1$};
%\node at (-2.3,-2) {\footnotesize $s=0$};

\end{tikzpicture}

